SciPhi-Chat: Training a Spatial Audio Agent for Question Answering, Dialogue, and Tool Use

Spatial audio question answering requires associating sound identities with locations and reasoning about their relations. This paper introduces SciPhi-Chat, a spatial audio agent that answers questions, conducts multi-turn dialogue, and calls tools on first-order ambisonic recordings. The accompanying MASU benchmark contains 12,000 samples across 42 task categories, the widest task coverage of any spatial model, with real recordings and simulated audio scenes. SciPhi-Chat achieves a score of 44.9%, 7.4 percentage points above the previous state-of-the-art. On the external ASA-Bench, SciPhi-Chat achieves 74.5% azimuth and 60.0% elevation accuracy, the highest among locally evaluated models. Removing reasoning supervision reduces ASA-Bench accuracy by 17.4 percentage points. All materials will be released via https://github.com/microsoft/sciphi-chat

==> figures/overview-integrated.tex <==
% Overview and condensed dialogue, drawn at publication size with vector text and geometry.
% Frozen/trainable states refer to agent fine-tuning, not encoder pretraining.
\begingroup
\definecolor{ovblue}{HTML}{385B70}
\definecolor{ovteal}{HTML}{277B78}
\definecolor{ovamber}{HTML}{B66B24}
\definecolor{ovgray}{HTML}{68747D}
\begin{tikzpicture}[x=1mm,y=-.94mm,
  font=\sffamily\fontsize{6.8}{7.7}\selectfont,text=ink,
  box/.style={draw=ovgray!45,fill=ovgray!4,rounded corners=1.2mm,
    line width=.5pt,align=center,inner sep=1mm},
  frozen/.style={box,draw=ovblue!55,fill=ovblue!7},
  trained/.style={box,draw=ovamber,line width=.8pt,fill=ovamber!11},
  flow/.style={-{Latex[length=1.5mm,width=1.1mm]},draw=ovgray,line width=.65pt},
  loop/.style={flow,draw=ovteal,dashed},
  small/.style={font=\sffamily\fontsize{6}{6.8}\selectfont},
  token/.style={rounded corners=.25mm,line width=.4pt},
  % Emoji-style vector badges keep the figure portable under pdfLaTeX.
  pics/fire/.style={code={
    \fill[white] (0,0) circle (1.9);
    \fill[orange!90!red] (0,-1.65)
      .. controls (.15,-.65) and (1.25,-.55) .. (1.2,.45)
      .. controls (1.15,1.7) and (-1.25,1.7) .. (-1.2,.45)
      .. controls (-1.25,-.1) and (-.85,-.65) .. (-.65,-.9)
      .. controls (-.65,-.35) and (-.35,-.2) .. (-.25,-.05)
      .. controls (.1,-.65) and (-.15,-1.1) .. (0,-1.65);
    \fill[yellow!85!orange] (0,-.35)
      .. controls (.1,.15) and (.7,.4) .. (.6,.85)
      .. controls (.5,1.5) and (-.65,1.5) .. (-.6,.85)
      .. controls (-.55,.35) and (-.1,.15) .. (0,-.35);
  }},
  pics/icicle/.style={code={
    \fill[white] (0,0) circle (1.9);
    \path[fill=cyan!25,draw=cyan!60!ovblue,line width=.35pt,line join=round]
      (-1.35,-1.3) -- (1.35,-1.3) -- (.95,.65) -- (.55,-.5)
      -- (.05,1.65) -- (-.4,-.55) -- (-.85,1.05) -- cycle;
    \draw[white,line width=.45pt] (-.05,-.95) -- (.05,.65);
    \draw[white,line width=.4pt] (-1.05,-1) -- (-.85,.25);
  }}]
% Fix the width; let the content determine the figure's height.
\path (0,0) -- (181,0);
% Compact left-to-right model, with a wider dialogue column.
\path[draw=ovblue!45,fill=ovblue!1.5,line width=.6pt,rounded corners=1.3mm]
  (30,0) rectangle (102,43);

% Shared FOA input: the W channel also supplies the mono encoder.
\node[box,minimum width=25mm,minimum height=10.34mm] (recording) at (15,11) {};
\node[small,text=ovblue,inner sep=0mm] at (15,6.9) {FOA audio};
\begin{scope}[xshift=-18.15mm,yshift=-4.7mm,xscale=.65]
\input{figures/foa-waveforms}
\end{scope}
\node[box,minimum width=25mm,minimum height=15.04mm] (question) at (15,36) {};
\path[fill=ovblue!5,rounded corners=.6mm] (3.5,31.7) rectangle (26.5,40.3);
\foreach \row/\label in {30/Question,42/Follow-up} {
  \node[small,anchor=west,text=ovteal,inner sep=0mm] at (4,\row) {\label};
  \draw[ovteal!65,line width=.55pt,line cap=round] (17,\row) -- (21,\row);
  \draw[ovteal!40,line width=.55pt,line cap=round] (22.3,\row) -- (25.5,\row);
}
\foreach \row/\tag in {33/think,36/json,39/answer} {
  \node[anchor=west,text=ovblue,inner sep=0mm,
    font=\ttfamily\fontsize{6}{6.8}\selectfont] at (4,\row) {<\tag>};
  \draw[ovblue!45,line width=.55pt,line cap=round] (17,\row) -- (20.5,\row);
  \draw[ovblue!25,line width=.55pt,line cap=round] (21.8,\row) -- (25.5,\row);
}

% Encoders and projectors feed a compact decoder on the right.
\node[frozen,minimum width=23mm,minimum height=7.52mm] (vae) at (43,12) {FOA-VAE};
\node[frozen,minimum width=23mm,minimum height=7.52mm] (speech) at (43,24)
  {Mono audio encoder};
\node[trained,minimum width=20mm,minimum height=7.52mm] (projector) at (67,12)
  {Spatial projector};
\node[frozen,minimum width=20mm,minimum height=7.52mm] (audio) at (67,24)
  {Audio projector};
\node[frozen,minimum width=20mm,minimum height=7.52mm] (text) at (67,36)
  {Text embeddings};
\draw[flow] (recording.east |- vae.west) -- (vae.west);
\draw[flow] (recording.south) -- (15,24) -- (speech.west);
\node[small,anchor=west,text=ovblue,fill=white,inner sep=.3mm] at (17,22) {Mono (\textit{W})};
\draw[flow] (question.east) -- (text.west);
\draw[flow] (vae.east) -- (projector.west);
\draw[flow] (speech.east) -- (audio.west);
\foreach \component in {vae,speech,audio,text}
  \pic[scale=.8] at ($ (\component.north east)+(-.8,0) $) {icicle};
\pic[scale=.8] at ($ (projector.north east)+(-.8,0) $) {fire};

\foreach \y in {9.8,12,14.2}
  \draw[token,draw=ovamber,fill=ovamber!22] (79.3,\y-.7) rectangle (80.7,\y+.7);
\foreach \y in {21.8,24,26.2}
  \draw[token,draw=ovblue!65,fill=ovblue!18] (79.3,\y-.7) rectangle (80.7,\y+.7);
\foreach \y in {33.8,36,38.2}
  \draw[token,draw=ovgray!65,fill=ovgray!12] (79.3,\y-.7) rectangle (80.7,\y+.7);
\draw[flow] (projector.east) -- (78.8,12);
\draw[flow] (audio.east) -- (78.8,24);
\draw[flow] (text.east) -- (78.8,36);
\node[frozen,minimum width=16mm,minimum height=28.2mm] (decoder) at (93,26) {};
\node[align=center,font=\sffamily\bfseries\fontsize{6.8}{7.7}\selectfont] at (93,18)
  {Phi-4-\\multimodal};
\pic[scale=.8] at ($ (decoder.north east)+(-.8,0) $) {icicle};
\node[trained,minimum width=12mm,minimum height=5.64mm] (lora) at (93,35)
  {LoRA};
\pic[scale=.8] at ($ (lora.north east)+(-.8,0) $) {fire};
\foreach \y in {12,24,36}
  \draw[flow] (81.2,\y) -- (84.5,\y);

% Two-row legend, with the same icon and text alignment.
\pic[scale=.85] at (87,3.5) {icicle};
\node[small,anchor=west,inner sep=0mm] at (89.3,3.5) {Frozen};
\pic[scale=.85] at (87,7.3) {fire};
\node[small,anchor=west,inner sep=0mm] at (89.3,7.3) {Trainable};

% Response and return paths occupy a short row beneath the model.
\node[box,fill=ovblue!3,draw=ovblue!30,minimum width=30mm,minimum height=14.1mm]
  (response) at (84,54) {};
\node at (84,49.4) {Scene description};
\node[small,text=ovgray] at (84,52.7) {first turn};
\draw[ovblue!20] (71,54.1) -- (97,54.1);
\node at (84,56.6) {Reasoning};
\node[small,text=ovgray] at (84,59.9) {each turn};
\draw[flow] (decoder.south) -- (93,44.5) -- (84,44.5) -- (response.north);
\node[box,minimum width=19mm,minimum height=6.58mm] (answer) at (50,50) {Final answer};
\node[box,draw=ovteal,fill=ovteal!6,minimum width=19mm,minimum height=7.52mm]
  (tool) at (50,61) {Tool call\\\textcolor{ovteal}{On audio}};
\draw[flow] (69,50) -- (answer.east);
\draw[loop] (69,58) -- (64,58) -- (64,61) -- (tool.east);
\draw[loop] (answer.west) -- (1,50) -- (1,26) -- (15,26) -- (question.north);
\node[small,text=ovteal,fill=white,inner sep=.5mm] at (21,50) {Follow-up};
\draw[loop] (tool.west) -- (5,61) -- (5,46) -- (15,46) -- (question.south);
\node[small,text=ovteal,fill=white,inner sep=.5mm] at (23,61) {Observation};


\input{figures/conversation}
% Balance the visible gap between the model border and the robot avatars.
\draw[ovgray!35,line width=.5pt] (104,0) -- (104,0 |- agentthree.south);
\end{tikzpicture}
\endgroup


==> figures/taxonomy.tex <==
\definecolor{taxA}{HTML}{2A78D6}
\definecolor{taxB}{HTML}{EB6834}
\definecolor{taxC}{HTML}{1BAF7A}
\definecolor{taxD}{HTML}{EDA100}
\definecolor{taxE}{HTML}{E87BA4}
\definecolor{taxF}{HTML}{008300}
\definecolor{taxG}{HTML}{4A3AA7}
\definecolor{taxH}{HTML}{E34948}
\definecolor{taxI}{HTML}{7C3A8F}
\begin{tikzpicture}[x=1mm,y=-1mm,
  tile/.style={rounded corners=0.35mm,inner sep=0.25mm,align=center,font=\fontsize{5.4}{5.9}\selectfont,anchor=center},
  hdr/.style={anchor=base west,inner sep=0,font=\fontsize{6.4}{7}\selectfont\bfseries},
  badge/.style={anchor=north east,inner sep=0,font=\fontsize{4.6}{4.6}\selectfont,text=black!70}]
\node[hdr] at (0.10,2.20) {Source identity};
\fill[taxA] (0.00,2.65) rectangle (21.09,2.95);
\path[rounded corners=0.35mm,fill=taxA!40] (0.00,3.10) rectangle (10.19,9.90);
\node[tile,text width=9.59mm] at (5.10,6.80) {\hspace{0pt}sound class};
\node[badge] at (9.89,3.35) {7};
\path[rounded corners=0.35mm,fill=taxA!40] (10.54,3.10) rectangle (21.09,9.90);
\node[tile,text width=9.94mm] at (15.81,6.80) {\hspace{0pt}identity by attribute};
\node[badge] at (20.79,3.35) {7};
\path[rounded corners=0.35mm,fill=taxA!40] (0.00,10.25) rectangle (10.19,17.05);
\node[tile,text width=9.59mm] at (5.10,13.95) {\hspace{0pt}speech content};
\node[badge] at (9.89,10.50) {5};
\path[rounded corners=0.35mm,fill=taxA!15] (10.54,10.25) rectangle (21.09,17.05);
\node[tile,text width=9.94mm] at (15.81,13.95) {\hspace{0pt}scene caption};
\node[badge] at (20.79,10.50) {1};
\node[hdr] at (21.99,2.20) {Direction};
\fill[taxB] (21.89,2.65) rectangle (63.29,2.95);
\path[rounded corners=0.35mm,fill=taxB!40] (21.89,3.10) rectangle (35.34,9.90);
\node[tile,text width=12.85mm] at (28.61,6.80) {\hspace{0pt}azimuth};
\node[badge] at (35.04,3.35) {12};
\path[rounded corners=0.35mm,fill=taxB!40] (35.69,3.10) rectangle (49.14,9.90);
\node[tile,text width=12.85mm] at (42.41,6.80) {\hspace{0pt}elevation};
\node[badge] at (48.84,3.35) {11};
\path[rounded corners=0.35mm,fill=taxB!40] (49.49,3.10) rectangle (63.29,9.90);
\node[tile,text width=13.20mm] at (56.39,6.80) {\hspace{0pt}distance};
\node[badge] at (62.99,3.35) {9};
\path[rounded corners=0.35mm,fill=taxB!40] (21.89,10.25) rectangle (42.24,17.05);
\node[tile,text width=19.75mm] at (32.06,13.95) {\hspace{0pt}full region};
\node[badge] at (41.94,10.50) {6};
\path[rounded corners=0.35mm,fill=taxB!40] (42.59,10.25) rectangle (63.29,17.05);
\node[tile,text width=20.10mm] at (52.94,13.95) {\hspace{0pt}hemisphere};
\node[badge] at (62.99,10.50) {6};
\node[hdr] at (64.19,2.20) {Time};
\fill[taxC] (64.09,2.65) rectangle (86.00,2.95);
\path[rounded corners=0.35mm,fill=taxC!22] (64.09,3.10) rectangle (74.70,9.90);
\node[tile,text width=10.00mm] at (69.40,6.80) {\hspace{0pt}onset/\hspace{0pt}offset};
\node[badge] at (74.40,3.35) {2};
\path[rounded corners=0.35mm,fill=taxC!22] (75.05,3.10) rectangle (86.00,9.90);
\node[tile,text width=10.35mm] at (80.52,6.80) {\hspace{0pt}temporal order};
\node[badge] at (85.70,3.35) {2};
\path[rounded corners=0.35mm,fill=taxC!22] (64.09,10.25) rectangle (86.00,17.05);
\node[tile,text width=21.31mm] at (75.05,13.95) {\hspace{0pt}onset--\hspace{0pt}direction bind};
\node[badge] at (85.70,10.50) {2};
\node[hdr] at (0.10,20.35) {Room acoustics};
\fill[taxD] (0.00,20.80) rectangle (38.88,21.10);
\path[rounded corners=0.35mm,fill=taxD!15] (0.00,21.25) rectangle (12.61,28.05);
\node[tile,text width=12.01mm] at (6.30,24.95) {\hspace{0pt}reverb amount};
\node[badge] at (12.31,21.50) {1};
\path[rounded corners=0.35mm,fill=white,draw=taxD,line width=0.5pt] (12.96,21.25) rectangle (25.57,28.05);
\node[tile,text width=12.01mm] at (19.26,24.95) {\hspace{0pt}reverb time};
\node[badge] at (25.27,21.50) {\textbf{0}};
\path[rounded corners=0.35mm,fill=taxD!15] (25.92,21.25) rectangle (38.88,28.05);
\node[tile,text width=12.36mm] at (32.40,24.95) {\hspace{0pt}room size};
\node[badge] at (38.58,21.50) {1};
\path[rounded corners=0.35mm,fill=white,draw=taxD,line width=0.5pt] (0.00,28.40) rectangle (12.61,35.20);
\node[tile,text width=12.01mm] at (6.30,32.10) {\hspace{0pt}loudness};
\node[badge] at (12.31,28.65) {\textbf{0}};
\path[rounded corners=0.35mm,fill=white,draw=taxD,line width=0.5pt] (12.96,28.40) rectangle (25.57,35.20);
\node[tile,text width=12.01mm] at (19.26,32.10) {\hspace{0pt}background};
\node[badge] at (25.27,28.65) {\textbf{0}};
\path[rounded corners=0.35mm,fill=white,draw=taxD,line width=0.5pt] (25.92,28.40) rectangle (38.88,35.20);
\node[tile,text width=12.36mm] at (32.40,32.10) {\hspace{0pt}indoor/\hspace{0pt}outdoor};
\node[badge] at (38.58,28.65) {\textbf{0}};
\node[hdr] at (39.78,20.35) {Inter-source relations};
\fill[taxE] (39.68,20.80) rectangle (86.00,21.10);
\path[rounded corners=0.35mm,fill=taxE!40] (39.68,21.25) rectangle (50.91,28.05);
\node[tile,text width=10.63mm] at (45.29,24.95) {\hspace{0pt}relative direction};
\node[badge] at (50.61,21.50) {7};
\path[rounded corners=0.35mm,fill=taxE!40] (51.26,21.25) rectangle (62.49,28.05);
\node[tile,text width=10.63mm] at (56.87,24.95) {\hspace{0pt}relative distance};
\node[badge] at (62.19,21.50) {8};
\path[rounded corners=0.35mm,fill=white,draw=taxE,line width=0.5pt] (62.84,21.25) rectangle (74.07,28.05);
\node[tile,text width=10.63mm] at (68.45,24.95) {\hspace{0pt}relative loudness};
\node[badge] at (73.77,21.50) {\textbf{0}};
\path[rounded corners=0.35mm,fill=taxE!15] (74.42,21.25) rectangle (86.00,28.05);
\node[tile,text width=10.98mm] at (80.21,24.95) {\hspace{0pt}angular separation};
\node[badge] at (85.70,21.50) {1};
\path[rounded corners=0.35mm,fill=white,draw=taxE,line width=0.5pt] (39.68,28.40) rectangle (50.91,35.20);
\node[tile,text width=10.63mm] at (45.29,32.10) {\hspace{0pt}colocation};
\node[badge] at (50.61,28.65) {\textbf{0}};
\path[rounded corners=0.35mm,fill=white,draw=taxE,line width=0.5pt] (51.26,28.40) rectangle (62.49,35.20);
\node[tile,text width=10.63mm] at (56.87,32.10) {\hspace{0pt}in between};
\node[badge] at (62.19,28.65) {\textbf{0}};
\path[rounded corners=0.35mm,fill=taxE!29] (62.84,28.40) rectangle (74.07,35.20);
\node[tile,text width=10.63mm] at (68.45,32.10) {\hspace{0pt}same attribute};
\node[badge] at (73.77,28.65) {3};
\path[rounded corners=0.35mm,fill=taxE!40] (74.42,28.40) rectangle (86.00,35.20);
\node[tile,text width=10.98mm] at (80.21,32.10) {\hspace{0pt}identity--\hspace{0pt}location bind};
\node[badge] at (85.70,28.65) {5};
\node[hdr] at (0.10,38.50) {Counting};
\fill[taxF] (0.00,38.95) rectangle (18.22,39.25);
\path[rounded corners=0.35mm,fill=taxF!22] (0.00,39.40) rectangle (8.76,46.20);
\node[tile,text width=8.16mm] at (4.38,43.10) {\hspace{0pt}source count};
\node[badge] at (8.46,39.65) {2};
\path[rounded corners=0.35mm,fill=white,draw=taxF,line width=0.5pt] (9.11,39.40) rectangle (18.22,46.20);
\node[tile,text width=8.51mm] at (13.67,43.10) {\hspace{0pt}count in region};
\node[badge] at (17.92,39.65) {\textbf{0}};
\path[rounded corners=0.35mm,fill=taxF!29] (0.00,46.55) rectangle (8.76,53.35);
\node[tile,text width=8.16mm] at (4.38,50.25) {\hspace{0pt}region occupancy};
\node[badge] at (8.46,46.80) {3};
\path[rounded corners=0.35mm,fill=taxF!29] (9.11,46.55) rectangle (18.22,53.35);
\node[tile,text width=8.51mm] at (13.67,50.25) {\hspace{0pt}enumerate + location};
\node[badge] at (17.92,46.80) {3};
\node[hdr] at (19.12,38.50) {Ordering};
\fill[taxG] (19.02,38.95) rectangle (36.40,39.25);
\path[rounded corners=0.35mm,fill=taxG!15] (19.02,39.40) rectangle (27.36,46.20);
\node[tile,text width=7.74mm] at (23.19,43.10) {\hspace{0pt}spatial order};
\node[badge] at (27.06,39.65) {1};
\path[rounded corners=0.35mm,fill=taxG!36] (27.71,39.40) rectangle (36.40,46.20);
\node[tile,text width=8.09mm] at (32.06,43.10) {\hspace{0pt}extremum source};
\node[badge] at (36.10,39.65) {4};
\path[rounded corners=0.35mm,fill=taxG!15] (19.02,46.55) rectangle (36.40,53.35);
\node[tile,text width=16.78mm] at (27.71,50.25) {\hspace{0pt}saliency direction};
\node[badge] at (36.10,46.80) {1};
\node[hdr] at (37.30,38.50) {Higher-order reasoning};
\fill[taxH] (37.20,38.95) rectangle (66.77,39.25);
\path[rounded corners=0.35mm,fill=taxH!15] (37.20,39.40) rectangle (46.71,46.20);
\node[tile,text width=8.91mm] at (41.95,43.10) {\hspace{0pt}counterfactual};
\node[badge] at (46.41,39.65) {1};
\path[rounded corners=0.35mm,fill=taxH!29] (47.06,39.40) rectangle (56.57,46.20);
\node[tile,text width=8.91mm] at (51.81,43.10) {\hspace{0pt}multi-hop};
\node[badge] at (56.27,39.65) {3};
\path[rounded corners=0.35mm,fill=taxH!15] (56.92,39.40) rectangle (66.77,46.20);
\node[tile,text width=9.26mm] at (61.85,43.10) {\hspace{0pt}physical consistency};
\node[badge] at (66.47,39.65) {1};
\path[rounded corners=0.35mm,fill=taxH!22] (37.20,46.55) rectangle (46.71,53.35);
\node[tile,text width=8.91mm] at (41.95,50.25) {\hspace{0pt}scene abduction};
\node[badge] at (46.41,46.80) {2};
\path[rounded corners=0.35mm,fill=taxH!29] (47.06,46.55) rectangle (56.57,53.35);
\node[tile,text width=8.91mm] at (51.81,50.25) {\hspace{0pt}spatial caption};
\node[badge] at (56.27,46.80) {3};
\path[rounded corners=0.35mm,fill=taxH!15] (56.92,46.55) rectangle (66.77,53.35);
\node[tile,text width=9.26mm] at (61.85,50.25) {\hspace{0pt}absent source};
\node[badge] at (66.47,46.80) {1};
\node[hdr] at (67.67,38.50) {Viewpoint changes};
\fill[taxI] (67.57,38.95) rectangle (86.00,39.25);
\path[rounded corners=0.35mm,fill=taxI!22] (67.57,39.40) rectangle (76.44,46.20);
\node[tile,text width=8.26mm] at (72.01,43.10) {\hspace{0pt}allocentric reframe};
\node[badge] at (76.14,39.65) {2};
\path[rounded corners=0.35mm,fill=taxI!22] (76.79,39.40) rectangle (86.00,46.20);
\node[tile,text width=8.61mm] at (81.39,43.10) {\hspace{0pt}post-rotation layout};
\node[badge] at (85.70,39.65) {2};
\path[rounded corners=0.35mm,fill=white,draw=taxI,line width=0.5pt] (67.57,46.55) rectangle (86.00,53.35);
\node[tile,text width=17.83mm] at (76.79,50.25) {\hspace{0pt}steering to source};
\node[badge] at (85.70,46.80) {\textbf{0}};
\end{tikzpicture}


==> figures/tool-shapley.tex <==
\begin{tikzpicture}[tool/.style={anchor=west,xshift=2pt,inner sep=0,font=\scriptsize},
  group/.style={xshift=-2.65cm,rotate=90,anchor=south,inner sep=0,align=center,font=\scriptsize\itshape}]
\begin{axis}[
  width=3.05cm, height=3.70cm, scale only axis,
  xmin=-25, xmax=75, ymin=-0.6, ymax=10.6, y dir=reverse,
  xtick={-20,0,20,40,60}, xmajorgrids, grid style={black!12},
  ytick={0,1,2,3,4,5,6,7,8,9,10},
  yticklabels={{Event class},{Count},{Elevation},{Azimuth},{Relative direction},{Location from identity},{Identity from location},{Scene description},{Localization},{Count},{Source binding}},
  ytick style={draw=none}, tick label style={font=\scriptsize},
  yticklabel style={text width=2.35cm,align=right},
  xlabel={$\leftarrow$ model better \quad Shapley value (pp) \quad tool better $\rightarrow$},
  xlabel style={font=\scriptsize}, clip=false,
  error bars/error bar style={line width=0.5pt},
  error bars/error mark options={rotate=90,mark size=1.4pt,line width=0.5pt}]
\draw[soft,line width=0.6pt] (axis cs:0,-0.6) -- (axis cs:0,10.6);
\node[group] at (axis cs:-25,3.0) {ASA-Bench};
\draw[black!25] (axis cs:-25,6.5) -- (axis cs:75,6.5);
\node[group] at (axis cs:-25,8.5) {STARSS23\\recordings};
\addplot+[only marks,accent,mark=*,mark options={fill=accent},mark size=1.5pt,line width=0.6pt,error bars/.cd,x dir=both,x explicit] coordinates {
  (44.9,0) -= (28.2,0) += (26.9,0)
  (30.1,1) -= (13.4,0) += (13.8,0)
  (0.9,4) -= (0.8,0) += (1.1,0)
};
\addplot+[only marks,accent,mark=*,mark options={fill=white},mark size=1.5pt,line width=0.6pt,error bars/.cd,x dir=both,x explicit] coordinates {
  (6.1,2) -= (6.4,0) += (6.9,0)
  (3.1,3) -= (3.3,0) += (4.5,0)
  (2.1,7) -= (2.1,0) += (3.0,0)
};
\addplot+[only marks,warm,mark=*,mark options={fill=white},mark size=1.5pt,line width=0.6pt,error bars/.cd,x dir=both,x explicit] coordinates {
  (-2.5,5) -= (3.1,0) += (2.8,0)
  (-2.7,6) -= (4.3,0) += (3.0,0)
  (-0.6,8) -= (3.1,0) += (2.6,0)
  (-0.7,9) -= (6.7,0) += (7.3,0)
  (-5.2,10) -= (8.8,0) += (10.0,0)
};
\node[tool] at (axis cs:75,0) {CLAP tagger};
\node[tool] at (axis cs:75,1) {DoA-cluster count};
\node[tool] at (axis cs:75,2) {STFT intensity DoA};
\node[tool] at (axis cs:75,3) {STFT intensity DoA};
\node[tool] at (axis cs:75,4) {STFT intensity DoA};
\node[tool] at (axis cs:75,5) {DRR distance};
\node[tool] at (axis cs:75,6) {Multi-window DoA};
\node[tool] at (axis cs:75,7) {BEATs tagger};
\node[tool] at (axis cs:75,8) {STFT intensity DoA};
\node[tool] at (axis cs:75,9) {DoA-cluster count};
\node[tool] at (axis cs:75,10) {BEATs tagger};
\end{axis}
\end{tikzpicture}

